Optimizing Automata Learning via Monads

Automata learning has been successfully applied in the verification of hardware and software. The size of the automaton model learned is a bottleneck for scalability, and hence optimizations that enable learning of compact representations are important. This paper exploits monads, both as a mathematical structure and a programming construct, to design, prove correct, and implement a wide class of such optimizations. The former perspective on monads allows us to develop a new algorithm and accompanying correctness proofs, building upon a general framework for automata learning based on category theory. The new algorithm is parametric on a monad, which provides a rich algebraic structure to capture non-determinism and other side-effects. We show that our approach allows us to uniformly capture existing algorithms, develop new ones, and add optimizations. The latter perspective allows us to effortlessly translate the theory into practice: we provide a Haskell library implementing our general framework, and we show experimental results for two specific instances: non-deterministic and weighted automata.

==> experiments.tex <==
%!TEX root=main.tex
\section{Experiments}\label{sec:experiments}
\definecolor{lightgray}{RGB}{220,220,220}

%\nt{M: selling points of this section: one can play with a lot of optimisations and see what happens; it shows how easy it is to tweak in our framework.}

In this section we analyze the performance, in terms of number of queries, of several variations of our algorithm by running them on randomly generated WFAs, NFAs, and plain Moore automata. Our aim is to show the effect of exploiting the right monad and of using our adapted optimized counterexample handling method.
The experiments are run using the implementation discussed in Section~\ref{sec:implementation}.
In all cases we use an alphabet of size 3.
Random Moore automata are generated by choosing for each state an output and further for each input symbol a next state using uniform distributions.
The WFAs are over the field of size 5.
Here the outputs are chosen in the same way, and for each pair of states and each input symbol, we create a transition symbol from the first to the second state with a random weight chosen uniformly.
We take the average of 100 iterations for each of the sizes for which we generate automata.
Membership query results in tables will be rounded to whole numbers.
We use bisimulation to find counterexamples in all experiments, exploiting the fact that the target automaton will be known.
We cache membership queries so that the counts exclude duplicates.

\pgfplotstableread{experiments/dfa/lstar_mq.dat}{\dangluinmq}
\pgfplotstableread{experiments/dfa/lstarMP_mq.dat}{\dmpmq}
\pgfplotstableread{experiments/dfa/lstarRS_mq.dat}{\drsmq}
\pgfplotstableread{experiments/dfa/lstar_eq.dat}{\dangluineq}
\pgfplotstableread{experiments/dfa/lstarMP_eq.dat}{\dmpeq}
\pgfplotstableread{experiments/dfa/lstarRS_eq.dat}{\drseq}

\captionsetup[subfigure]{justification=centering}
\begin{figure}[t]%
	\centering
	\subfloat[Membership queries]{%
		\begin{tikzpicture}[every mark/.append style={mark size=1.2pt}]
			\pgfplotsset{
				ymin=0,
				xmin=20,
				xmax=200,
				width=5.5cm,
				height=4.5cm
			}
			\begin{axis}
				[
					x tick label style={/pgf/number format/1000 sep=},
					xtick={20,50,100,150,200},
					legend style={at={(1.2,1)},anchor=north west,draw=none},
					legend cell align={left},
					%ylabel=Membership queries,
				]
				\addplot plot table [y error index=2] {\dangluinmq};
				\addplot[mark=x,color=red] plot table [y error index=2] {\dmpmq};
				\addplot[mark=o,color=brown] plot table [y error index=2] {\drsmq};
				\legend{\lstar,\lstar$^\mathtt{MP}$,\lstar$^\mathtt{RS}$}
			\end{axis}
		\end{tikzpicture}
		\hspace{-1.8cm}
	}\hspace{1.8cm}
	%
	\subfloat[Equivalence queries]{%
		\begin{tikzpicture}[every mark/.append style={mark size=1.2pt}]
			\pgfplotsset{
				ymin=0,
				xmin=20,
				xmax=200,
				width=5.5cm,
				height=4.5cm
			}
			\begin{axis}
				[
					x tick label style={/pgf/number format/1000 sep=},
					xtick={20,50,100,150,200},
					legend style={at={(1.03,1)},anchor=north west,draw=none},
					legend cell align={left},
					%ylabel=Equivalence queries,
				]
				\addplot plot table [y error index=2] {\dangluineq};
				\addplot[mark=x,color=red] plot table [y error index=2] {\dmpeq};
				\addplot[mark=o,color=brown] plot table [y error index=2] {\drseq};
			\end{axis}
		\end{tikzpicture}
	}
	\caption{\lstar{} variations on random DFAs.}
	\label{fig:expd}
\end{figure}

For reference, \figurename~\ref{fig:expd} compares \lstar{} and the two counterexample handling variations by Maler and Pnueli (denoted \texttt{MP}) and by Rivest and Schapire (denoted \texttt{RS}),
%, the one by Maler and Pnueli~\cite{maler1995}, referred to as \lstar$^\mathtt{MP}$, and the one by Rivest and Schapire~\cite{rivest1993}, referred to as \lstar$^\mathtt{RS}$, 
on randomly generated DFAs of size 20 through 200 with increments of 20.
Compared to \lstar{}, both \lstar$^\mathtt{MP}$ and \lstar$^\mathtt{RS}$ remove the need for consistency checks.
Interestingly, whereas \lstar$^\mathtt{RS}$ compared to \lstar{} improves in membership queries and worsens in equivalence queries, the situation is reversed for \lstar$^\mathtt{MP}$.

\pgfplotstableread{experiments/wfa/vangluin_mq.dat}{\wvangluinmq}
\pgfplotstableread{experiments/wfa/vmp_mq.dat}{\wvmpmq}
\pgfplotstableread{experiments/wfa/vrs_mq.dat}{\wvrsmq}
\pgfplotstableread{experiments/wfa/weighted_mq.dat}{\wweightedmq}
\pgfplotstableread{experiments/wfa/vangluin_eq.dat}{\wvangluineq}
\pgfplotstableread{experiments/wfa/vmp_eq.dat}{\wvmpeq}
\pgfplotstableread{experiments/wfa/vrs_eq.dat}{\wvrseq}
\pgfplotstableread{experiments/wfa/weighted_eq.dat}{\wweightedeq}

%\captionsetup[subfigure]{justification=centering}
%\begin{figure}[t]%
%	\centering
%	\subfloat[Membership queries]{%
%		\begin{tikzpicture}
%			\pgfplotsset{
%				ymin=0,
%				xmin=1,
%				xmax=5,
%				width=5cm,
%				height=5.5cm
%			}
%			\begin{axis}
%				[
%					x tick label style={/pgf/number format/1000 sep=},
%					legend style={at={(1.2,1)},anchor=north west,draw=none},
%					legend cell align={left},
%					%ylabel=Membership queries,
%				]
%				\addplot plot table [y error index=2] {\wvangluinmq};
%				\addplot plot table [y error index=2] {\wvmpmq};
%				\addplot plot table [y error index=2] {\wvrsmq};
%				\addplot plot table [y error index=2] {\wweightedmq};
%				\legend{\lstar,\lstar$^\mathtt{MP}$,\lstar$^\mathtt{RS}$,\lstarT[\ensuremath{V}]}
%			\end{axis}
%		\end{tikzpicture}
%		\hspace{-1.8cm}
%	}\hspace{1.8cm}
%	%
%	\subfloat[Equivalence queries]{%
%		\begin{tikzpicture}
%			\pgfplotsset{
%				ymin=0,
%				xmin=1,
%				xmax=5,
%				width=5cm,
%				height=5.5cm
%			}
%			\begin{axis}
%				[
%					x tick label style={/pgf/number format/1000 sep=},
%					legend style={at={(1.03,1)},anchor=north west,draw=none},
%					legend cell align={left},
%					%ylabel=Equivalence queries,
%				]
%				\addplot plot table [y error index=2] {\wvangluineq};
%				\addplot plot table [y error index=2] {\wvmpeq};
%				\addplot plot table [y error index=2] {\wvrseq};
%				\addplot plot table [y error index=2] {\wweightedeq};
%			\end{axis}
%		\end{tikzpicture}
%	}
%	\caption{\lstar{} variations and \lstarT[\VMon]{} on random WFAs.}
%	\label{fig:expw1}
%\end{figure}

\subsection{\lstarT[\VMon]}

In \tablename~\ref{table:expw1} we compare the performance of \lstar{} with that of \lstarT[\VMon]{}.
(Recall that $\VMon$ is the free vector space monad.)
%
\begin{table}[b]
	\begin{center}
		{
			\setlength{\tabcolsep}{3pt}
			\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r}
				&
					\multicolumn{6}{c|}{MQs} &
					\multicolumn{6}{c}{EQs} \\
				Size &
					\lstar &
					\lstarT[\VMon] &
					\lstar$^\mathtt{MP}$ &
					\lstarT[\VMon]$^\mathtt{MP}$ &
					\lstar$^\mathtt{RS}$ &
					\lstarT[\VMon]$^\mathtt{RS}$ &
					\lstar &
					\lstarT[\VMon] &
					\lstar$^\mathtt{MP}$ &
					\lstarT[\VMon]$^\mathtt{MP}$ &
					\lstar$^\mathtt{RS}$ &
					\lstarT[\VMon]$^\mathtt{RS}$ \\
				\hline
				1 &
					10 &
					4 &
					10 &
					4 &
					10 &
					4 &
					1.00 &
					1.00 &
					1.00 &
					1.00 &
					1.00 &
					1.00 \\
				2 &
					105 &
					15 &
					154 &
					15 &
					104 &
					11 &
					1.86 &
					1.73 &
					1.86 &
					1.73 &
					1.86 &
					1.73 \\
				3 &
					845 &
					27 &
					1003 &
					27 &
					844 &
					24 &
					2.84 &
					2.10 &
					2.16 &
					2.14 &
					3.00 &
					2.81 \\
				4 &
					5570 &
					50 &
					7904 &
					50 &
					5567 &
					40 &
					3.71 &
					2.88 &
					2.90 &
					2.83 &
					3.97 &
					3.78
			\end{tabular}
		}
	\end{center}
	\caption{\lstar{} variations and \lstarT[\VMon]{} variations on random WFAs.}
	\label{table:expw1}
\end{table}
%
Here \lstar{} is the obvious generalization of the original \lstar{} algorithm to learn Moore automata---DFAs with outputs in an arbitrary set, which here is the field with five elements.
Thus, as opposed to \lstarT[\VMon]{}, \lstar{} ignores the vector space structure on the output set.
In both cases we consider the three different counterexample handling methods.
The algorithms are run on randomly generated WFAs of sizes 1 through 4.
As expected, each \lstarT[\VMon]{} variation provides a massive gain over the corresponding \lstar{} variation in terms of membership queries, and a more modest one in terms of equivalence queries.
Comparing the results of the \lstar{} variations, we see that the membership query results of \lstar{} and \lstar$^\mathtt{RS}$ are extremely close together.
Other than that, the ordering of the counterexample handling methods is the same as with the DFA experiments.
The \lstarT[\VMon]{} variations will be compared in more detail later.

\pgfplotstableread{experiments/wfa/vangluinDFA_mq.dat}{\wvangluinDFAmq}
\pgfplotstableread{experiments/wfa/angluinDFA_mq.dat}{\wangluinDFAmq}
\pgfplotstableread{experiments/wfa/mpDFA_mq.dat}{\wmpDFAmq}
\pgfplotstableread{experiments/wfa/mpmDFA_mq.dat}{\wmpmDFAmq}
\pgfplotstableread{experiments/wfa/rsDFA_mq.dat}{\wrsDFAmq}
\pgfplotstableread{experiments/wfa/rsmDFA_mq.dat}{\wrsmDFAmq}
\pgfplotstableread{experiments/wfa/vangluinDFA_eq.dat}{\wvangluinDFAeq}
\pgfplotstableread{experiments/wfa/angluinDFA_eq.dat}{\wangluinDFAeq}
\pgfplotstableread{experiments/wfa/mpDFA_eq.dat}{\wmpDFAeq}
\pgfplotstableread{experiments/wfa/mpmDFA_eq.dat}{\wmpmDFAeq}
\pgfplotstableread{experiments/wfa/rsDFA_eq.dat}{\wrsDFAeq}
\pgfplotstableread{experiments/wfa/rsmDFA_eq.dat}{\wrsmDFAeq}

\captionsetup[subfigure]{justification=centering}
\begin{figure}[t]%
	\centering
	\subfloat[Membership queries]{%
		\begin{tikzpicture}[every mark/.append style={mark size=1.2pt}]
			\pgfplotsset{
				ymin=0,
				xmin=5,
				xmax=50,
				width=5.5cm,
				height=4.5cm
			}
			\begin{axis}
				[
					x tick label style={/pgf/number format/1000 sep=},
					xtick={5,20,40},
					legend style={at={(1.2,1)},anchor=north west,draw=none},
					legend cell align={left},
					%ylabel=Membership queries,
				]
				\addplot plot table [y error index=2] {\wangluinDFAmq};
				\addplot[mark=x,color=red] plot table [y error index=2] {\wmpDFAmq};
				%\addplot plot table [y error index=2] {\wmpmDFAmq};
				\addplot[mark=o,color=brown] plot table [y error index=2] {\wrsDFAmq};
				%\addplot plot table [y error index=2] {\wrsmDFAmq};
				%\legend{\lstar,\lstarT[\VMon],\lstarT[\VMon]$^\mathtt{MP}$,\lstarT[\VMon]$^\mathtt{MP-}$,\lstarT[\VMon]$^\mathtt{RS}$,\lstarT[\VMon]$^\mathtt{RS-}$}
				\addplot[mark=triangle*] plot table [y error index=2] {\wvangluinDFAmq};
				\legend{\lstarT[\VMon],\lstarT[\VMon]$^\mathtt{MP}$,\lstarT[\VMon]$^\mathtt{RS}$,\lstar}
			\end{axis}
		\end{tikzpicture}
		\hspace{-1.8cm}
	}\hspace{1.8cm}
	%
	\subfloat[Equivalence queries]{%
		\begin{tikzpicture}[every mark/.append style={mark size=1.2pt}]
			\pgfplotsset{
				ymin=0,
				xmin=5,
				xmax=50,
				width=5.5cm,
				height=4.5cm
			}
			\begin{axis}
				[
					x tick label style={/pgf/number format/1000 sep=},
					xtick={5,20,40},
					legend style={at={(1.03,1)},anchor=north west,draw=none},
					legend cell align={left},
					%ylabel=Equivalence queries,
				]
				\addplot plot table [y error index=2] {\wangluinDFAeq};
				\addplot[mark=x,color=red] plot table [y error index=2] {\wmpDFAeq};
				%\addplot plot table [y error index=2] {\wmpmDFAeq};
				\addplot[mark=o,color=brown] plot table [y error index=2] {\wrsDFAeq};
				%\addplot plot table [y error index=2] {\wrsmDFAeq};
				\addplot[mark=triangle*] plot table [y error index=2] {\wvangluinDFAeq};
			\end{axis}
		\end{tikzpicture}
	}
	\caption{\lstarT[\VMon]{} variations and \lstar{} on random Moore automata.}
	\label{fig:expw2}
\end{figure}

Now we run \lstar{} and variations of \lstarT[\VMon]{} on randomly generated Moore automata of sizes 5 through 50 with increments of 5.
We chose to compare the \lstarT[\VMon]{} variations only to \lstar{} because of its average performance in between \lstar$^\texttt{MP}$ and \lstar$^\texttt{RS}$ as seen in \figurename~\ref{fig:expd}.
The results are shown in \figurename~\ref{fig:expw2}.
We see that, in terms of membership queries, both \texttt{RS} and \texttt{MP} counterexample handling methods improve over the one by Angluin in this setting, and \texttt{MP} performs best in terms of either query type.
In these experiments, \lstar{} performs much better than the algorithms that attempt to take advantage of the non-existent vector space structure.
Together with the results in \tablename~\ref{table:expw1}, this is consistent with the findings of~\citet{angluin2015}: they found that for DFAs and non-deterministic, universal, and alternating automata, the adaptation of \lstar{} that takes advantage of the exact type of structure of the randomly generated target automata performs the best.

\pgfplotstableread{experiments/wfa/angluin_mq.dat}{\wangluinmq}
\pgfplotstableread{experiments/wfa/mp_mq.dat}{\wmpmq}
\pgfplotstableread{experiments/wfa/mpm_mq.dat}{\wmpmmq}
\pgfplotstableread{experiments/wfa/rs_mq.dat}{\wrsmq}
\pgfplotstableread{experiments/wfa/rsm_mq.dat}{\wrsmmq}
\pgfplotstableread{experiments/wfa/angluin_eq.dat}{\wangluineq}
\pgfplotstableread{experiments/wfa/mp_eq.dat}{\wmpeq}
\pgfplotstableread{experiments/wfa/mpm_eq.dat}{\wmpmeq}
\pgfplotstableread{experiments/wfa/rs_eq.dat}{\wrseq}
\pgfplotstableread{experiments/wfa/rsm_eq.dat}{\wrsmeq}

\captionsetup[subfigure]{justification=centering}
\begin{figure}[t]%
	\centering
	\subfloat[Membership queries]{%
		\begin{tikzpicture}[every mark/.append style={mark size=1.2pt}]
			\pgfplotsset{
				ymin=0,
				xmin=5,
				xmax=30,
				width=5.5cm,
				height=4.5cm
			}
			\begin{axis}
				[
					x tick label style={/pgf/number format/1000 sep=},
					xtick={5,10,20,30},
					legend style={at={(1.2,1)},anchor=north west,draw=none},
					legend cell align={left},
					%ylabel=Membership queries,
				]
				\addplot plot table [y error index=2] {\wangluinmq};
				\addplot[mark=x,color=red] plot table [y error index=2] {\wmpmq};
				%\addplot plot table [y error index=2] {\wmpmmq};
				\addplot[mark=o,color=brown] plot table [y error index=2] {\wrsmq};
				%\addplot plot table [y error index=2] {\wrsmmq};
				%\legend{\lstarT[\VMon],\lstarT[\VMon]$^\mathtt{MP}$,\lstarT[\VMon]$^\mathtt{MP-}$,\lstarT[\VMon]$^\mathtt{RS}$,\lstarT[\VMon]$^\mathtt{RS-}$}
				\legend{\lstarT[\VMon],\lstarT[\VMon]$^\mathtt{MP}$,\lstarT[\VMon]$^\mathtt{RS}$}
			\end{axis}
		\end{tikzpicture}
		\hspace{-1.8cm}
	}\hspace{1.8cm}
	%
	\subfloat[Equivalence queries]{%
		\begin{tikzpicture}[every mark/.append style={mark size=1.2pt}]
			\pgfplotsset{
				ymin=0,
				xmin=5,
				xmax=30,
				width=5.5cm,
				height=4.5cm
			}
			\begin{axis}
				[
					x tick label style={/pgf/number format/1000 sep=},
					xtick={5,10,20,30},
					legend style={at={(1.03,1)},anchor=north west,draw=none},
					legend cell align={left},
					%ylabel=Equivalence queries,
				]
				\addplot plot table [y error index=2] {\wangluineq};
				\addplot[mark=x,color=red] plot table [y error index=2] {\wmpeq};
				%\addplot plot table [y error index=2] {\wmpmeq};
				\addplot[mark=o,color=brown] plot table [y error index=2] {\wrseq};
				%\addplot plot table [y error index=2] {\wrsmeq};
			\end{axis}
		\end{tikzpicture}
	}
	\caption{\lstarT[\VMon]{} variations on random WFAs.}
	\label{fig:expw3}
\end{figure}

\figurename~\ref{fig:expw3} illustrates the performance of \lstarT[\VMon]{} variations on randomly generated WFAs.
Here we generated WFAs of sizes 5 through 30 with increments of 5.
We emphasize that in Table~\ref{table:expw1} we could not go beyond size 4, because of performance issues with \lstar{}.
There is hardly any difference between the use of Angluin's counterexample handling method and \texttt{MP}, neither in terms of membership queries, nor in terms of equivalence queries.
Interestingly, while the \texttt{RS} method performs worse than the other methods in terms of equivalence queries, as usual, it provides no significant gain in terms of membership queries.
We ran these experiments also with the variations on the \texttt{MP} and \texttt{RS} algorithms where we drop the consistency checks.
In both cases the differences were negligible.

\pgfplotstableread{experiments/nfa/lstar_mq.dat}{\lstarmq}
\pgfplotstableread{experiments/nfa/lstarMP_mq.dat}{\lstarMPmq}
\pgfplotstableread{experiments/nfa/lstarRS_mq.dat}{\lstarRSmq}
\pgfplotstableread{experiments/nfa/nlstarMP_mq.dat}{\nlstarMPmq}
\pgfplotstableread{experiments/nfa/nlstarMPNC_mq.dat}{\nlstarMPNCmq}
\pgfplotstableread{experiments/nfa/nlstarRS_mq.dat}{\nlstarRSmq}
\pgfplotstableread{experiments/nfa/nlstarRSNC_mq.dat}{\nlstarRSNCmq}
\pgfplotstableread{experiments/nfa/lstar_eq.dat}{\lstareq}
\pgfplotstableread{experiments/nfa/lstarMP_eq.dat}{\lstarMPeq}
\pgfplotstableread{experiments/nfa/lstarRS_eq.dat}{\lstarRSeq}
\pgfplotstableread{experiments/nfa/nlstarMP_eq.dat}{\nlstarMPeq}
\pgfplotstableread{experiments/nfa/nlstarMPNC_eq.dat}{\nlstarMPNCeq}
\pgfplotstableread{experiments/nfa/nlstarRS_eq.dat}{\nlstarRSeq}
\pgfplotstableread{experiments/nfa/nlstarRSNC_eq.dat}{\nlstarRSNCeq}
\pgfplotstableread{experiments/nfa/lstar_size.dat}{\lstarsize}
\pgfplotstableread{experiments/nfa/nlstarMP_size.dat}{\nlstarMPsize}

%\captionsetup[subfigure]{justification=centering}
%\begin{figure}[t]%
%	\centering
%	\subfloat[Membership queries]{%
%		\begin{tikzpicture}
%			\begin{axis}
%				[
%					xtick={4,8,12,16},
%					x tick label style={/pgf/number format/1000 sep=},
%					legend style={at={(1.03,1)},anchor=north west,draw=none},
%					legend cell align={left},
%					ybar,
%					bar width=3pt,
%					ymin=0,
%					xmin=10,
%					xmax=18,
%					%ylabel=Membership queries,
%					width=5cm,
%					height=5.5cm,
%				]
%				\addplot plot table [y error index=2] {\lstarmq};
%				\addplot plot table [y error index=2] {\lstarMPmq};
%				\addplot plot table [y error index=2] {\lstarRSmq};
%				\addplot plot table [y error index=2] {\nlstarMPmq};
%				\addplot plot table [y error index=2] {\nlstarMPNCmq};
%				\addplot plot table [y error index=2] {\nlstarRSmq};
%				\addplot [color=purple,fill=purple] plot table [y error index=2] {\nlstarRSNCmq};
%				\legend{\lstar{},\lstar$^\mathtt{MP}$,\lstar$^\mathtt{RS}$,\nlstar$^\mathtt{MP}$,\nlstar$^\mathtt{MP-}$,\nlstar$^\mathtt{RS}$,\nlstar$^\mathtt{RS-}$}
%			\end{axis}
%		\end{tikzpicture}
%		\hspace{-1.8cm}
%	}\hspace{1.8cm}
%	%
%	\subfloat[Equivalence queries]{%
%		\begin{tikzpicture}
%			\begin{axis}
%				[
%					xtick={4,8,12,16},
%					x tick label style={/pgf/number format/1000 sep=},
%					legend style={at={(1.03,1)},anchor=north west,draw=none},
%					legend cell align={left},
%					ybar,
%					bar width=3pt,
%					ymin=0,
%					xmin=10,
%					xmax=18,
%					%ylabel=Equivalence queries,
%					width=5cm,
%					height=5.5cm,
%				]
%				\addplot plot table [y error index=2] {\lstareq};
%				\addplot plot table [y error index=2] {\lstarMPeq};
%				\addplot plot table [y error index=2] {\lstarRSeq};
%				\addplot plot table [y error index=2] {\nlstarMPeq};
%				\addplot plot table [y error index=2] {\nlstarMPNCeq};
%				\addplot plot table [y error index=2] {\nlstarRSeq};
%				\addplot [color=purple,fill=purple] plot table [y error index=2] {\nlstarRSNCeq};
%			\end{axis}
%		\end{tikzpicture}
%	}
%	\caption{\lstar{} and \nlstar{} variations on random NFAs.}
%	\label{fig:exp1}
%\end{figure}

\subsection{\nlstar}

\begin{table}[t]
	\begin{center}
			\setlength{\tabcolsep}{3pt}
			\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r}
				&
					\multicolumn{5}{c|}{MQs} &
					\multicolumn{5}{c}{EQs} \\
				Size &
					\lstar &
					\nlstar$^\mathtt{MP}$ &
					\nlstar$^\mathtt{MP-}$ &
					\nlstar$^\mathtt{RS}$ &
					\nlstar$^\mathtt{RS-}$ &
					\lstar &
					\nlstar$^\mathtt{MP}$ &
					\nlstar$^\mathtt{MP-}$ &
					\nlstar$^\mathtt{RS}$ &
					\nlstar$^\mathtt{RS-}$ \\
				\hline
				4 &
					138 &
					79 &
					82 &
					55 &
					54 &
					3.75 &
					3.01 &
					3.64 &
					3.59 &
					4.64 \\
				8 &
					1792 &
					666 &
					729 &
					389 &
					381 &
					10.38 &
					6.52 &
					8.83 &
					9.37 &
					14.10 \\
				12 &
					11130 &
					2467 &
					2701 &
					1331 &
					1286 &
					18.93 &
					11.08 &
					14.92 &
					17.88 &
					27.61 \\
				16 &
					38256 &
					5699 &
					6240 &
					3036 &
					2999 &
					28.81 &
					15.75 &
					22.59 &
					27.29 &
					45.53
			\end{tabular}
	\end{center}
	\caption{\lstar{} and \nlstar{} variations on random NFAs.}
	\label{table:exp1}
\end{table}

We now consider learning algorithms for NFAs.
To generate random NFAs, we use the strategy introduced by~\citet{tabakov2005} with a transition density of $1.25$, meaning that for each input symbol there are on average $1.25$ transitions originating from each state.
According to Tabakov and Vardi, this density results in the largest equivalent minimal DFAs.
Like Tabakov and Vardi, we let half of the states be accepting.
We ran several variations of \lstar{} and \nlstar{} on randomly generated NFAs of sizes 4 through 16 with increments of 4.
The results are shown in \tablename~\ref{table:exp1}.
Here \nlstar$^\texttt{MP}$ refers to the original algorithm by~\citet{bollig2009}, with their notion of consistency; \nlstar$^\texttt{RS}$ is the same algorithm, but using the counterexample handling method that we adapted from Rivest and Schapire's.
The variations \nlstar$^\texttt{MP-}$ and \nlstar$^\texttt{RS-}$ drop the consistency checks altogether.
Unfortunately, doing the full consistency check was not computationally feasible.
As expected, the \nlstar{} algorithms yield a great improvement over \lstar{} in terms of membership queries, and in most cases they also improve in terms of equivalence queries.
This was already observed by Bollig et al.
The exception is \nlstar$^\texttt{RS-}$, which, despite having the best membership query results, requires by far the most equivalence queries.
As happened to \lstar{} on DFAs, switching within \nlstar{} from the \textsf{MP} to the \textsf{RS} counterexample handling method improves the performance in terms of membership queries and worsens it in terms of equivalence queries.
Dropping consistency altogether turns out to increase both query numbers.

%\pgfplotstableread{experiments/nfa/reordered_lstar_mq.dat}{\reorderedlstarmq}
%\pgfplotstableread{experiments/nfa/reordered_lstarMP_mq.dat}{\reorderedlstarMPmq}
%\pgfplotstableread{experiments/nfa/reordered_lstarRS_mq.dat}{\reorderedlstarRSmq}
%\pgfplotstableread{experiments/nfa/reordered_nlstarMP_mq.dat}{\reorderednlstarMPmq}
%\pgfplotstableread{experiments/nfa/reordered_nlstarMPNC_mq.dat}{\reorderednlstarMPNCmq}
%\pgfplotstableread{experiments/nfa/reordered_nlstarRS_mq.dat}{\reorderednlstarRSmq}
%\pgfplotstableread{experiments/nfa/reordered_nlstarRSNC_mq.dat}{\reorderednlstarRSNCmq}
%\pgfplotstableread{experiments/nfa/reordered_lstar_eq.dat}{\reorderedlstareq}
%\pgfplotstableread{experiments/nfa/reordered_lstarMP_eq.dat}{\reorderedlstarMPeq}
%\pgfplotstableread{experiments/nfa/reordered_lstarRS_eq.dat}{\reorderedlstarRSeq}
%\pgfplotstableread{experiments/nfa/reordered_nlstarMP_eq.dat}{\reorderednlstarMPeq}
%\pgfplotstableread{experiments/nfa/reordered_nlstarMPNC_eq.dat}{\reorderednlstarMPNCeq}
%\pgfplotstableread{experiments/nfa/reordered_nlstarRS_eq.dat}{\reorderednlstarRSeq}
%\pgfplotstableread{experiments/nfa/reordered_nlstarRSNC_eq.dat}{\reorderednlstarRSNCeq}
%\pgfplotstableread{experiments/nfa/reordered_lstar_size.dat}{\reorderedlstarsize}
%\pgfplotstableread{experiments/nfa/reordered_nlstarMP_size.dat}{\reorderednlstarMPsize}
%\pgfplotstableread{experiments/nfa/reordered_lstar_dist.dat}{\reordereddist}
%
%\captionsetup[subfigure]{justification=centering}
%\begin{figure}[t]%
%	\centering
%	\subfloat[Membership queries]{%
%		\begin{tikzpicture}
%			\pgfplotsset{
%				ymin=0,
%				xmin=0,
%				xmax=100,
%				width=5cm,
%				height=5.5cm
%			}
%			\begin{axis}
%				[
%					axis y line*=right,
%					axis x line=none,
%				]
%				\addplot [const plot,fill=lightgray,draw=lightgray] plot table {\reordereddist};
%			\end{axis}
%			\begin{axis}
%				[
%					axis y line*=left,
%					x tick label style={/pgf/number format/1000 sep=},
%					legend style={at={(1.2,1)},anchor=north west,draw=none},
%					legend cell align={left},
%					%ylabel=Membership queries,
%				]
%				\addplot +[x filter/.code={\pgfmathparse{\pgfmathresult+5}}] plot table [y error index=2] {\reorderedlstarmq};
%				\addplot +[x filter/.code={\pgfmathparse{\pgfmathresult+5}}] plot table [y error index=2] {\reorderedlstarMPmq};
%				\addplot +[x filter/.code={\pgfmathparse{\pgfmathresult+5}}] plot table [y error index=2] {\reorderedlstarRSmq};
%				\addplot +[x filter/.code={\pgfmathparse{\pgfmathresult+5}}] plot table [y error index=2] {\reorderednlstarMPmq};
%				\legend{\lstar{},\lstar$^\mathtt{MP}$,\lstar$^\mathtt{RS}$,\nlstar$^\mathtt{MP}$}
%			\end{axis}
%		\end{tikzpicture}
%		\hspace{-1.8cm}
%	}\hspace{1.8cm}
%	%
%	\subfloat[Equivalence queries]{%
%		\begin{tikzpicture}
%			\pgfplotsset{
%				ymin=0,
%				xmin=0,
%				xmax=100,
%				width=5cm,
%				height=5.5cm
%			}
%			\begin{axis}
%				[
%					axis y line*=right,
%					axis x line=none,
%				]
%				\addplot [const plot,fill=lightgray,draw=lightgray] plot table {\reordereddist};
%			\end{axis}
%			\begin{axis}
%				[
%					axis y line*=left,
%					x tick label style={/pgf/number format/1000 sep=},
%					legend style={at={(1.03,1)},anchor=north west,draw=none},
%					legend cell align={left},
%					%ylabel=Equivalence queries,
%				]
%				\addplot +[x filter/.code={\pgfmathparse{\pgfmathresult+5}}] plot table [y error index=2] {\reorderedlstareq};
%				\addplot +[x filter/.code={\pgfmathparse{\pgfmathresult+5}}] plot table [y error index=2] {\reorderedlstarMPeq};
%				\addplot +[x filter/.code={\pgfmathparse{\pgfmathresult+5}}] plot table [y error index=2] {\reorderedlstarRSeq};
%				\addplot +[x filter/.code={\pgfmathparse{\pgfmathresult+5}}] plot table [y error index=2] {\reorderednlstarMPeq};
%			\end{axis}
%		\end{tikzpicture}
%	}
%	\caption{\lstar{} variations and \nlstar{} on random NFAs, compared against the minimal DFA size.}
%	\label{fig:exp2}
%\end{figure}
%
%\captionsetup[subfigure]{justification=centering}
%\begin{figure}[t]%
%	\centering
%	\subfloat[Membership queries]{%
%		\begin{tikzpicture}
%			\pgfplotsset{
%				ymin=0,
%				xmin=0,
%				xmax=100,
%				width=5cm,
%				height=5.5cm
%			}
%			\begin{axis}
%				[
%					axis y line*=right,
%					axis x line=none,
%				]
%				\addplot [const plot,fill=lightgray,draw=lightgray] plot table {\reordereddist};
%			\end{axis}
%			\begin{axis}
%				[
%					axis y line*=left,
%					x tick label style={/pgf/number format/1000 sep=},
%					legend style={at={(1.2,1)},anchor=north west,draw=none},
%					legend cell align={left},
%					%ylabel=Membership queries,
%				]
%				\addplot +[x filter/.code={\pgfmathparse{\pgfmathresult+5}}] plot table [y error index=2] {\reorderednlstarMPmq};
%				\addplot +[x filter/.code={\pgfmathparse{\pgfmathresult+5}}] plot table [y error index=2] {\reorderednlstarMPNCmq};
%				\addplot +[x filter/.code={\pgfmathparse{\pgfmathresult+5}}] plot table [y error index=2] {\reorderednlstarRSmq};
%				\addplot +[x filter/.code={\pgfmathparse{\pgfmathresult+5}}] plot table [y error index=2] {\reorderednlstarRSNCmq};
%				\legend{\nlstar$^\mathtt{MP}$,\nlstar$^\mathtt{MP-}$,\nlstar$^\mathtt{RS}$,\nlstar$^\mathtt{RS-}$}
%			\end{axis}
%		\end{tikzpicture}
%		\hspace{-1.8cm}
%	}\hspace{1.8cm}
%	%
%	\subfloat[Equivalence queries]{%
%		\begin{tikzpicture}
%			\pgfplotsset{
%				ymin=0,
%				xmin=0,
%				xmax=100,
%				width=5cm,
%				height=5.5cm
%			}
%			\begin{axis}
%				[
%					axis y line*=right,
%					axis x line=none,
%				]
%				\addplot [const plot,fill=lightgray,draw=lightgray] plot table {\reordereddist};
%			\end{axis}
%			\begin{axis}
%				[
%					axis y line*=left,
%					x tick label style={/pgf/number format/1000 sep=},
%					legend style={at={(1.03,1)},anchor=north west,draw=none},
%					legend cell align={left},
%					%ylabel=Equivalence queries,
%				]
%				\addplot +[x filter/.code={\pgfmathparse{\pgfmathresult+5}}] plot table [y error index=2] {\reorderednlstarMPeq};
%				\addplot +[x filter/.code={\pgfmathparse{\pgfmathresult+5}}] plot table [y error index=2] {\reorderednlstarMPNCeq};
%				\addplot +[x filter/.code={\pgfmathparse{\pgfmathresult+5}}] plot table [y error index=2] {\reorderednlstarRSeq};
%				\addplot +[x filter/.code={\pgfmathparse{\pgfmathresult+5}}] plot table [y error index=2] {\reorderednlstarRSNCeq};
%			\end{axis}
%		\end{tikzpicture}
%	}
%	\caption{\nlstar{} variations on random NFAs, compared against the minimal DFA size.}
%	\label{fig:exp3}
%\end{figure}
%
%\nt{The descriptions for \figurename~\ref{fig:exp2} and \figurename~\ref{fig:exp3} are still missing.}

%[error bars/.cd,y dir=both,y explicit]

